From Boolean Functional Equations to Control Software

Many software as well digital hardware automatic synthesis methods define the set of implementations meeting the given system specifications with a boolean relation K. In such a context a fundamental step in the software (hardware) synthesis process is finding effective solutions to the functional equation defined by K. This entails finding a (set of) boolean function(s) F (typically represented using OBDDs, Ordered Binary Decision Diagrams) such that: 1) for all x for which K is satisfiable, K(x, F(x)) = 1 holds; 2) the implementation of F is efficient with respect to given implementation parameters such as code size or execution time. While this problem has been widely studied in digital hardware synthesis, little has been done in a software synthesis context. Unfortunately the approaches developed for hardware synthesis cannot be directly used in a software context. This motivates investigation of effective methods to solve the above problem when F has to be implemented with software. In this paper we present an algorithm that, from an OBDD representation for K, generates a C code implementation for F that has the same size as the OBDD for F and a WCET (Worst Case Execution Time) at most O(nr), being n = |x| the number of arguments of functions in F and r the number of functions in F.

==> ctrl.x3.u2.c.tex <==
{\scriptsize
\begin{lstlisting}[style=PseudoC]
int K_bits(int *x, int action) { int ret_b; 
  /* blocks have been reordered */
  switch(action) { case 0: ret_b = 0; goto L_0x15;
                   case 1: ret_b = 0; goto L_0x10; }
  L_0x15: if (x[0] == 1) goto L_0x13; 
          else { ret_b = !ret_b; goto L_0x14; }
  L_0x13: if (x[1] == 1) goto L_0xe;  
          else { ret_b = !ret_b; goto L_1; }
  L_0xe:  if (x[2] == 1) goto L_1;
          else { ret_b = !ret_b; goto L_1; }
  L_0x14: if (x[1] == 1) goto L_0xe;  
          else goto L_1;
  L_0x10: if (x[0] == 1) goto L_0xe; 
          else { ret_b = !ret_b; goto L_0xf; }
  L_0xf:  if (x[1] == 1) goto L_0xe;  
          else { ret_b = !ret_b; goto L_0xe; }
  L_1: return ret_b; }

void K(int *x, int *u) { int i; for(i = 0; i < 2; i++) 
                                  u[i] = K_bits(x, i); }
\end{lstlisting}
}

